A multi-scale study of a class of hybrid predator-prey models

We address the question of an averaging principle for a general class of multi-scale hybrid predator-prey models. We consider prey-predator models where the kinetic of the prey population, described by a differential equation, is faster than the kinetic of the predator population, described by a jump process, the two dynamics being fully coupled. An averaged model is obtained and compared to the original slow-fast system in term of probability and absorption time.

==> mu.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
%\setlength{\unitlength}{0.16pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130,131){\makebox(0,0)[r]{ 0}}
\put(150.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,228){\makebox(0,0)[r]{ 0.02}}
\put(150.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,325){\makebox(0,0)[r]{ 0.04}}
\put(150.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,422){\makebox(0,0)[r]{ 0.06}}
\put(150.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,519){\makebox(0,0)[r]{ 0.08}}
\put(150.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,616){\makebox(0,0)[r]{ 0.1}}
\put(150.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,713){\makebox(0,0)[r]{ 0.12}}
\put(150.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,810){\makebox(0,0)[r]{ 0.14}}
\put(150.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,90){\makebox(0,0){ 0}}
\put(150.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,90){\makebox(0,0){ 2}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619,90){\makebox(0,0){ 4}}
\put(619.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853,90){\makebox(0,0){ 6}}
\put(853.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1087,90){\makebox(0,0){ 8}}
\put(1087.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,90){\makebox(0,0){ 10}}
\put(1322.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(150.0,131.0){\rule[-0.200pt]{310.520pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(150.0,859.0){\rule[-0.200pt]{310.520pt}{0.400pt}}
\put(794,29){\makebox(0,0){x}}
\put(1179.0,798.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1179.0,839.0){\rule[-0.200pt]{57.816pt}{0.400pt}}
\put(1419.0,798.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1179.0,798.0){\rule[-0.200pt]{57.816pt}{0.400pt}}
\put(1279,819){\makebox(0,0)[r]{$\mu(x)$}}
\put(1299.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(150,131){\usebox{\plotpoint}}
\multiput(150.58,131.00)(0.493,2.875){23}{\rule{0.119pt}{2.346pt}}
\multiput(149.17,131.00)(13.000,68.130){2}{\rule{0.400pt}{1.173pt}}
\multiput(163.58,204.00)(0.493,2.320){23}{\rule{0.119pt}{1.915pt}}
\multiput(162.17,204.00)(13.000,55.025){2}{\rule{0.400pt}{0.958pt}}
\multiput(176.58,263.00)(0.493,1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(175.17,263.00)(13.000,46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(189.58,313.00)(0.493,1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(188.17,313.00)(13.000,39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(202.58,355.00)(0.493,1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(201.17,355.00)(13.000,33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(215.58,391.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(214.17,391.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(228.58,422.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(227.17,422.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(241.58,449.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(240.17,449.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(254.58,474.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(253.17,474.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(267.58,495.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(266.17,495.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(280.58,514.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(279.17,514.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(293.58,531.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(292.17,531.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(306.58,547.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(305.17,547.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(319.00,561.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(319.00,560.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(332.00,574.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(332.00,573.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(345.00,586.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(345.00,585.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(358.00,597.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(358.00,596.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(371.00,607.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(371.00,606.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(384.00,616.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(384.00,615.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(397.00,625.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(397.00,624.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(410.00,633.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(410.00,632.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(423.00,641.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(423.00,640.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(436.00,648.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(436.00,647.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(449.00,654.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(449.00,653.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(462.00,660.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(462.00,659.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(476.00,666.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(476.00,665.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(489.00,672.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(489.00,671.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(502.00,677.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(502.00,676.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(515.00,682.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(515.00,681.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(528.00,687.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(528.00,686.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(541.00,691.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(541.00,690.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(554.00,695.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(554.00,694.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(567.00,699.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(567.00,698.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(580.00,703.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(580.00,702.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(593.00,707.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(593.00,706.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(606.00,710.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(606.00,709.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(619.00,713.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(619.00,712.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(632.00,717.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(632.00,716.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(645,720.17){\rule{2.700pt}{0.400pt}}
\multiput(645.00,719.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(658.00,722.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(658.00,721.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(671.00,725.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(671.00,724.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(684.00,728.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(684.00,727.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(697,731.17){\rule{2.700pt}{0.400pt}}
\multiput(697.00,730.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(710,733.17){\rule{2.700pt}{0.400pt}}
\multiput(710.00,732.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(723.00,735.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(723.00,734.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(736,738.17){\rule{2.700pt}{0.400pt}}
\multiput(736.00,737.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(749,740.17){\rule{2.700pt}{0.400pt}}
\multiput(749.00,739.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(762,742.17){\rule{2.700pt}{0.400pt}}
\multiput(762.00,741.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(775,744.17){\rule{2.700pt}{0.400pt}}
\multiput(775.00,743.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(788,746.17){\rule{2.700pt}{0.400pt}}
\multiput(788.00,745.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(801,748.17){\rule{2.700pt}{0.400pt}}
\multiput(801.00,747.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(814,750.17){\rule{2.700pt}{0.400pt}}
\multiput(814.00,749.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(827,751.67){\rule{3.132pt}{0.400pt}}
\multiput(827.00,751.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(840,753.17){\rule{2.700pt}{0.400pt}}
\multiput(840.00,752.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(853,755.17){\rule{2.700pt}{0.400pt}}
\multiput(853.00,754.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(866,756.67){\rule{3.132pt}{0.400pt}}
\multiput(866.00,756.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(879,758.17){\rule{2.700pt}{0.400pt}}
\multiput(879.00,757.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(892,759.67){\rule{3.132pt}{0.400pt}}
\multiput(892.00,759.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(905,761.17){\rule{2.700pt}{0.400pt}}
\multiput(905.00,760.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(918,762.67){\rule{3.132pt}{0.400pt}}
\multiput(918.00,762.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(931,763.67){\rule{3.132pt}{0.400pt}}
\multiput(931.00,763.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(944,765.17){\rule{2.700pt}{0.400pt}}
\multiput(944.00,764.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(957,766.67){\rule{3.132pt}{0.400pt}}
\multiput(957.00,766.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(970,767.67){\rule{3.132pt}{0.400pt}}
\multiput(970.00,767.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(983,768.67){\rule{3.132pt}{0.400pt}}
\multiput(983.00,768.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(996,770.17){\rule{2.700pt}{0.400pt}}
\multiput(996.00,769.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1009,771.67){\rule{3.132pt}{0.400pt}}
\multiput(1009.00,771.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1022,772.67){\rule{3.132pt}{0.400pt}}
\multiput(1022.00,772.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1035,773.67){\rule{3.132pt}{0.400pt}}
\multiput(1035.00,773.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1048,774.67){\rule{3.132pt}{0.400pt}}
\multiput(1048.00,774.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1061,775.67){\rule{3.132pt}{0.400pt}}
\multiput(1061.00,775.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1074,776.67){\rule{3.132pt}{0.400pt}}
\multiput(1074.00,776.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1087,777.67){\rule{3.132pt}{0.400pt}}
\multiput(1087.00,777.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1100,778.67){\rule{3.132pt}{0.400pt}}
\multiput(1100.00,778.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1113,779.67){\rule{3.373pt}{0.400pt}}
\multiput(1113.00,779.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1127,780.67){\rule{3.132pt}{0.400pt}}
\multiput(1127.00,780.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1140,781.67){\rule{3.132pt}{0.400pt}}
\multiput(1140.00,781.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1153,782.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,782.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166,783.67){\rule{3.132pt}{0.400pt}}
\multiput(1166.00,783.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1192,784.67){\rule{3.132pt}{0.400pt}}
\multiput(1192.00,784.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1205,785.67){\rule{3.132pt}{0.400pt}}
\multiput(1205.00,785.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1218,786.67){\rule{3.132pt}{0.400pt}}
\multiput(1218.00,786.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1231,787.67){\rule{3.132pt}{0.400pt}}
\multiput(1231.00,787.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1179.0,785.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1257,788.67){\rule{3.132pt}{0.400pt}}
\multiput(1257.00,788.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1270,789.67){\rule{3.132pt}{0.400pt}}
\multiput(1270.00,789.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1244.0,789.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1296,790.67){\rule{3.132pt}{0.400pt}}
\multiput(1296.00,790.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1309,791.67){\rule{3.132pt}{0.400pt}}
\multiput(1309.00,791.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1283.0,791.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1335,792.67){\rule{3.132pt}{0.400pt}}
\multiput(1335.00,792.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1348,793.67){\rule{3.132pt}{0.400pt}}
\multiput(1348.00,793.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1322.0,793.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1374,794.67){\rule{3.132pt}{0.400pt}}
\multiput(1374.00,794.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1387,795.67){\rule{3.132pt}{0.400pt}}
\multiput(1387.00,795.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1361.0,795.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1413,796.67){\rule{3.132pt}{0.400pt}}
\multiput(1413.00,796.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1400.0,797.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1426.0,798.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(150.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(150.0,131.0){\rule[-0.200pt]{310.520pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(150.0,859.0){\rule[-0.200pt]{310.520pt}{0.400pt}}
\end{picture}


==> tex_traj.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90,131){\makebox(0,0)[r]{ 0}}
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,222){\makebox(0,0)[r]{ 5}}
\put(110.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,313){\makebox(0,0)[r]{ 10}}
\put(110.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,404){\makebox(0,0)[r]{ 15}}
\put(110.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,495){\makebox(0,0)[r]{ 20}}
\put(110.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,586){\makebox(0,0)[r]{ 25}}
\put(110.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,677){\makebox(0,0)[r]{ 30}}
\put(110.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,768){\makebox(0,0)[r]{ 35}}
\put(110.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,859){\makebox(0,0)[r]{ 40}}
\put(110.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,90){\makebox(0,0){ 0}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,90){\makebox(0,0){ 50}}
\put(300.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,90){\makebox(0,0){ 100}}
\put(490.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,90){\makebox(0,0){ 150}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869,90){\makebox(0,0){ 200}}
\put(869.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){ 250}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,90){\makebox(0,0){ 300}}
\put(1249.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 350}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(774,29){\makebox(0,0){$t$}}
\put(1219.0,757.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1219.0,839.0){\rule[-0.200pt]{48.180pt}{0.400pt}}
\put(1419.0,757.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1219.0,757.0){\rule[-0.200pt]{48.180pt}{0.400pt}}
\put(1279,819){\makebox(0,0)[r]{$n^1_t$}}
\put(1299.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110.0,677.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(110.0,695.0){\usebox{\plotpoint}}
\put(111.0,659.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(111.0,659.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(111.0,695.0){\usebox{\plotpoint}}
\put(112.0,677.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(112.0,677.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(112.0,695.0){\usebox{\plotpoint}}
\put(113.0,695.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(113.0,695.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(113.0,695.0){\usebox{\plotpoint}}
\put(114.0,695.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(114.0,732.0){\usebox{\plotpoint}}
\put(115.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(115.0,750.0){\usebox{\plotpoint}}
\put(116.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(116.0,768.0){\usebox{\plotpoint}}
\put(117.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(117.0,786.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(119.0,786.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(119.0,804.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(119.0,804.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(119.0,841.0){\usebox{\plotpoint}}
\put(120.0,823.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(120.0,823.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(120.0,786.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(120.0,786.0){\usebox{\plotpoint}}
\put(121.0,786.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(121.0,804.0){\usebox{\plotpoint}}
\put(122.0,750.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(122.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(122.0,768.0){\usebox{\plotpoint}}
\put(123.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(123.0,786.0){\usebox{\plotpoint}}
\put(124.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(124.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(124.0,786.0){\usebox{\plotpoint}}
\put(125.0,750.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(125.0,750.0){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126,750){\usebox{\plotpoint}}
\put(126.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(126.0,768.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(129.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(129.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(129.0,768.0){\usebox{\plotpoint}}
\put(130.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(130.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(130.0,768.0){\usebox{\plotpoint}}
\put(131.0,732.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(131.0,732.0){\usebox{\plotpoint}}
\put(132.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(132.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(132.0,732.0){\usebox{\plotpoint}}
\put(133.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(133.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(133.0,732.0){\usebox{\plotpoint}}
\put(134.0,659.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(134.0,659.0){\usebox{\plotpoint}}
\put(135.0,659.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(135.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(137.0,677.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(137.0,677.0){\usebox{\plotpoint}}
\put(138.0,659.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(138.0,659.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141,659){\usebox{\plotpoint}}
\put(141.0,622.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(141.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(143.0,622.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(143.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(146.0,641.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(146.0,641.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(146.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(148.0,622.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(148.0,622.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(148.0,641.0){\usebox{\plotpoint}}
\put(149.0,604.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(149.0,604.0){\usebox{\plotpoint}}
\put(150.0,586.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(150.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152,586){\usebox{\plotpoint}}
\put(152.0,586.0){\usebox{\plotpoint}}
\put(153.0,568.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(153.0,568.0){\usebox{\plotpoint}}
\put(154.0,531.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(154.0,531.0){\usebox{\plotpoint}}
\put(155.0,531.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(155.0,531.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(155.0,531.0){\usebox{\plotpoint}}
\put(156.0,513.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(156.0,513.0){\usebox{\plotpoint}}
\put(157.0,513.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(157.0,495.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(157.0,495.0){\usebox{\plotpoint}}
\put(158.0,477.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(158.0,477.0){\usebox{\plotpoint}}
\put(159.0,459.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(159.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(161.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(161.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(163.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(163.0,422.0){\usebox{\plotpoint}}
\put(164.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(164.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(166.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(166.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(168.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(168.0,349.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(168.0,349.0){\usebox{\plotpoint}}
\put(169.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(169.0,368.0){\usebox{\plotpoint}}
\put(170.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(170.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(173.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(173.0,368.0){\usebox{\plotpoint}}
\put(174.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(174.0,349.0){\usebox{\plotpoint}}
\put(175.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(175.0,331.0){\usebox{\plotpoint}}
\put(176.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(176.0,313.0){\usebox{\plotpoint}}
\put(177.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(177.0,331.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(182.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(182.0,349.0){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183,349){\usebox{\plotpoint}}
\put(183.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(186.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(186.0,368.0){\usebox{\plotpoint}}
\put(187.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(187.0,349.0){\usebox{\plotpoint}}
\put(188.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(188.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(188.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(191.0,349.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(191.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(193.0,349.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(193.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(195.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(195.0,368.0){\usebox{\plotpoint}}
\put(196.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(196.0,349.0){\usebox{\plotpoint}}
\put(197.0,295.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(197.0,295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(200.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200,277){\usebox{\plotpoint}}
\put(200.0,277.0){\usebox{\plotpoint}}
\put(201.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(201.0,258.0){\usebox{\plotpoint}}
\put(202.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(202.0,240.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(210.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(210.0,222.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215,222){\usebox{\plotpoint}}
\put(215.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(217.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(217.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(227.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(227.0,186.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(231.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231,167){\usebox{\plotpoint}}
\put(231.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(233.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(233.0,186.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(244.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(244.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246,167){\usebox{\plotpoint}}
\put(246.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(251.0,149.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(251.0,149.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(259.0,149.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(259.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262,186){\usebox{\plotpoint}}
\put(262.0,186.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(277.0,186.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(288.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(288.0,204.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293,204){\usebox{\plotpoint}}
\put(293.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(296.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(296.0,222.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(301.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(301.0,240.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(306.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(306.0,258.0){\usebox{\plotpoint}}
\put(307.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(307.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309,240){\usebox{\plotpoint}}
\put(309.0,240.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(313.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(313.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(316.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(316.0,240.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(320.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(320.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(323.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(323.0,240.0){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324,240){\usebox{\plotpoint}}
\put(324.0,240.0){\usebox{\plotpoint}}
\put(325.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(325.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(325.0,240.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(330.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(330.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(333.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(333.0,277.0){\usebox{\plotpoint}}
\put(334.0,277.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(334.0,313.0){\usebox{\plotpoint}}
\put(335.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(335.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(337.0,277.0){\usebox{\plotpoint}}
\put(338.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(338.0,258.0){\usebox{\plotpoint}}
\put(339.0,222.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(339.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(339.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(339.0,222.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(350.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(350.0,240.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(356.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(356.0,222.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(361.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(361.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(363.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365.0,222.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(365.0,277.0){\usebox{\plotpoint}}
\put(366.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(366.0,295.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(370.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(370.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(370.0,295.0){\usebox{\plotpoint}}
\put(371.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(371.0,277.0){\usebox{\plotpoint}}
\put(372.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(372.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(375.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(375.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(378.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(378.0,295.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(382.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(382.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(385.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(385.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(387.0,277.0){\usebox{\plotpoint}}
\put(388.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(388.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(390.0,240.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393,240){\usebox{\plotpoint}}
\put(393.0,240.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(400.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(400.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(400.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(402.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,258.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(404.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(406.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(409.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(409.0,331.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(413.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(413.0,368.0){\usebox{\plotpoint}}
\put(414.0,368.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(414.0,404.0){\usebox{\plotpoint}}
\put(415.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(415.0,386.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(415.0,422.0){\usebox{\plotpoint}}
\put(416.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(416.0,404.0){\usebox{\plotpoint}}
\put(417.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(417.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(419.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421.0,404.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(421.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(424.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(424.0,422.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(424.0,422.0){\usebox{\plotpoint}}
\put(425.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(425.0,440.0){\usebox{\plotpoint}}
\put(426.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(426.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(426.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(426.0,459.0){\usebox{\plotpoint}}
\put(427.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(427.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(430.0,440.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(430.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,459.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(432.0,459.0){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435.0,422.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(435.0,422.0){\usebox{\plotpoint}}
\put(436.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(436.0,404.0){\usebox{\plotpoint}}
\put(437.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(437.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(439.0,368.0){\usebox{\plotpoint}}
\put(440.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(440.0,349.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(445.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(445.0,331.0){\usebox{\plotpoint}}
\put(446.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(446.0,313.0){\usebox{\plotpoint}}
\put(447.0,313.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(447.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(447.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(447.0,349.0){\usebox{\plotpoint}}
\put(448.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(448.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(448.0,349.0){\usebox{\plotpoint}}
\put(449.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(449.0,331.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(457.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(457.0,349.0){\usebox{\plotpoint}}
\put(458.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(458.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(460.0,368.0){\usebox{\plotpoint}}
\put(461.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(461.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(464.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(466.0,404.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(470.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(470.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(472.0,404.0){\usebox{\plotpoint}}
\put(473.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(473.0,422.0){\usebox{\plotpoint}}
\put(474.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(474.0,440.0){\usebox{\plotpoint}}
\put(475.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(475.0,422.0){\usebox{\plotpoint}}
\put(476.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(476.0,440.0){\usebox{\plotpoint}}
\put(477.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(477.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(479.0,404.0){\usebox{\plotpoint}}
\put(480.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(480.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(482.0,368.0){\usebox{\plotpoint}}
\put(483.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(483.0,349.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(483.0,349.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(488.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(488.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(488.0,349.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(493.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(493.0,331.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(506.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(506.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(509.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(509.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(511.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(511.0,368.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(519.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(519.0,349.0){\usebox{\plotpoint}}
\put(520.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(520.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(520.0,349.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(524.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(524.0,331.0){\usebox{\plotpoint}}
\put(525.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(525.0,313.0){\usebox{\plotpoint}}
\put(526.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(526.0,295.0){\usebox{\plotpoint}}
\put(527.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(527.0,313.0){\usebox{\plotpoint}}
\put(528.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(528.0,295.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(534.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(534.0,277.0){\usebox{\plotpoint}}
\put(535.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(535.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(535.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(537.0,258.0){\usebox{\plotpoint}}
\put(538.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(538.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540,240){\usebox{\plotpoint}}
\put(540.0,240.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(546.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(546.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,222.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(548.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(551.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(551.0,240.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(557.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(557.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559.0,222.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(559.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(559.0,240.0){\usebox{\plotpoint}}
\put(560.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(560.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(562.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(565.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(565.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(567.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(569.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(569.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571,186){\usebox{\plotpoint}}
\put(571.0,186.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(575.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(575.0,167.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(581.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(581.0,186.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(592.0,186.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(592.0,222.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602,222){\usebox{\plotpoint}}
\put(602.0,222.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(607.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(607.0,240.0){\usebox{\plotpoint}}
\put(608.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(608.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(610.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(612.0,222.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(616.0,186.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(616.0,186.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(622.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(622.0,167.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633,167){\usebox{\plotpoint}}
\put(633.0,167.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(637.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(637.0,186.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(646.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(646.0,204.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(653.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(653.0,186.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(664.0,186.0){\usebox{\plotpoint}}
\put(665.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(665.0,204.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(682.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(682.0,222.0){\usebox{\plotpoint}}
\put(683.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(683.0,240.0){\usebox{\plotpoint}}
\put(684.0,240.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(684.0,277.0){\usebox{\plotpoint}}
\put(685.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(685.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(685.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(695.0,277.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(695.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(697.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(697.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(699.0,349.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(703.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(703.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(705.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(705.0,349.0){\usebox{\plotpoint}}
\put(706.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(706.0,368.0){\usebox{\plotpoint}}
\put(707.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(707.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(707.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(707.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(707.0,368.0){\usebox{\plotpoint}}
\put(708.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(708.0,386.0){\usebox{\plotpoint}}
\put(709.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(709.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(709.0,386.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(714.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(714.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(716.0,349.0){\usebox{\plotpoint}}
\put(717.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(717.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(717.0,349.0){\usebox{\plotpoint}}
\put(718.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(718.0,331.0){\usebox{\plotpoint}}
\put(719.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(719.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(721.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(721.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(721.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(721.0,295.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730,295){\usebox{\plotpoint}}
\put(730.0,295.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(735.0,295.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(735.0,331.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(740.0,295.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(740.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(742.0,295.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742,331){\usebox{\plotpoint}}
\put(742.0,331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(745.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(745.0,313.0){\usebox{\plotpoint}}
\put(746.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746,331){\usebox{\plotpoint}}
\put(746.0,331.0){\usebox{\plotpoint}}
\put(747.0,295.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(747.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(749.0,277.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(756.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(756.0,258.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(762.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(762.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765,277){\usebox{\plotpoint}}
\put(765.0,277.0){\usebox{\plotpoint}}
\put(766.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(766.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(766.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(770.0,277.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(770.0,313.0){\usebox{\plotpoint}}
\put(771.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(771.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(771.0,313.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(776.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(776.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(778.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(778.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(778.0,331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(781.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(781.0,349.0){\usebox{\plotpoint}}
\put(782.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(782.0,368.0){\usebox{\plotpoint}}
\put(783.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(783.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(785.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(785.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(787.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(787.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(787.0,331.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(791.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(791.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(791.0,331.0){\usebox{\plotpoint}}
\put(792.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(792.0,349.0){\usebox{\plotpoint}}
\put(793.0,349.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(793.0,386.0){\usebox{\plotpoint}}
\put(794.0,386.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(794.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796.0,386.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(796.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(798.0,404.0){\usebox{\plotpoint}}
\put(799.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(799.0,422.0){\usebox{\plotpoint}}
\put(800.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(800.0,404.0){\usebox{\plotpoint}}
\put(801.0,404.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(801.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(803.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(803.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(803.0,440.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(807.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(807.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(807.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(809.0,368.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(809.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(811.0,386.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(815.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(815.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(815.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(817.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(817.0,404.0){\usebox{\plotpoint}}
\put(818.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(818.0,422.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(822.0,386.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(822.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(824.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(828.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(828.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(828.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(832.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(832.0,386.0){\usebox{\plotpoint}}
\put(833.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(833.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(835.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(835.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(837.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(837.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(839.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(839.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(839.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(839.0,386.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(844.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(844.0,404.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(847.0,386.0){\usebox{\plotpoint}}
\put(848.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(848.0,368.0){\usebox{\plotpoint}}
\put(849.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(849.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(851.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(851.0,349.0){\usebox{\plotpoint}}
\put(852.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(852.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855.0,368.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(855.0,404.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(859.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(859.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(861.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(861.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(863.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(863.0,349.0){\usebox{\plotpoint}}
\put(864.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(864.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(866.0,313.0){\usebox{\plotpoint}}
\put(867.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(867.0,295.0){\usebox{\plotpoint}}
\put(868.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(868.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(872.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(872.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(872.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(876.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(876.0,295.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(882.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(882.0,313.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(887.0,313.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(887.0,349.0){\usebox{\plotpoint}}
\put(888.0,349.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(888.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(888.0,368.0){\usebox{\plotpoint}}
\put(889.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(889.0,349.0){\usebox{\plotpoint}}
\put(890.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(890.0,331.0){\usebox{\plotpoint}}
\put(891.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(891.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(893.0,331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(896.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(896.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(896.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(898.0,313.0){\usebox{\plotpoint}}
\put(899.0,313.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(899.0,349.0){\usebox{\plotpoint}}
\put(900.0,295.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(900.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(902.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(902.0,277.0){\usebox{\plotpoint}}
\put(903.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(903.0,295.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(911.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(911.0,313.0){\usebox{\plotpoint}}
\put(912.0,277.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(912.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(912.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(914.0,277.0){\usebox{\plotpoint}}
\put(915.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(915.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(915.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(915.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(917.0,313.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(923.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(923.0,331.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(928.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(928.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(931.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(931.0,295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(934.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(934.0,313.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(939.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(939.0,295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(942.0,295.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(942.0,331.0){\usebox{\plotpoint}}
\put(943.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(943.0,349.0){\usebox{\plotpoint}}
\put(944.0,313.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(944.0,313.0){\usebox{\plotpoint}}
\put(945.0,277.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(945.0,277.0){\usebox{\plotpoint}}
\put(946.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(946.0,258.0){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947,258){\usebox{\plotpoint}}
\put(947.0,258.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(954.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(954.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(956.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(956.0,258.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(961.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(961.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(961.0,258.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(969.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(969.0,277.0){\usebox{\plotpoint}}
\put(970.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(970.0,295.0){\usebox{\plotpoint}}
\put(971.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(971.0,277.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978,277){\usebox{\plotpoint}}
\put(978.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(981.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(981.0,295.0){\usebox{\plotpoint}}
\put(982.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(982.0,277.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(987.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(987.0,295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(990.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(990.0,277.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(997.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(997.0,258.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1001.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1001.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1001.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1003.0,240.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009,240){\usebox{\plotpoint}}
\put(1009.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1011.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1011.0,222.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1016.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1016.0,204.0){\usebox{\plotpoint}}
\put(1017.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1017.0,186.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1025.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1025.0,167.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1040,167){\usebox{\plotpoint}}
\put(1040,167){\usebox{\plotpoint}}
\put(1040,167){\usebox{\plotpoint}}
\put(1040,167){\usebox{\plotpoint}}
\put(1040.0,167.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1052.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1052.0,186.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1060.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1060.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1065.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1065.0,186.0){\usebox{\plotpoint}}
\put(1066.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1066.0,167.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072,167){\usebox{\plotpoint}}
\put(1072.0,167.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1078.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1078.0,186.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1086.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1086.0,204.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1093.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1093.0,222.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1097.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1097.0,204.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103,204){\usebox{\plotpoint}}
\put(1103.0,204.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1110.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1110.0,222.0){\usebox{\plotpoint}}
\put(1111.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1111.0,204.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1117.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1117.0,186.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1126.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1126.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1129.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1129.0,222.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134,222){\usebox{\plotpoint}}
\put(1134.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1136.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1136.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1138.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1138.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1141.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1141.0,240.0){\usebox{\plotpoint}}
\put(1142.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1142.0,258.0){\usebox{\plotpoint}}
\put(1143.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1143.0,240.0){\usebox{\plotpoint}}
\put(1144.0,204.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1144.0,204.0){\usebox{\plotpoint}}
\put(1145.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1145.0,186.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1149.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1149.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1149.0,186.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1160.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1160.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1162.0,186.0){\usebox{\plotpoint}}
\put(1163.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1163.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165,167){\usebox{\plotpoint}}
\put(1165.0,167.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1180.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1180.0,186.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1188.0,149.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1188.0,149.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1194.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1194.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196,131){\usebox{\plotpoint}}
\put(1196.0,131.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227.0,131.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258,131){\usebox{\plotpoint}}
\put(1258.0,131.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289,131){\usebox{\plotpoint}}
\put(1289.0,131.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320,131){\usebox{\plotpoint}}
\put(1320.0,131.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352,131){\usebox{\plotpoint}}
\put(1352.0,131.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383,131){\usebox{\plotpoint}}
\put(1383.0,131.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414,131){\usebox{\plotpoint}}
\put(1414.0,131.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,778){\makebox(0,0)[r]{$x^1_t$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,778)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,778){\usebox{\plotpoint}}
\put(110,313){\usebox{\plotpoint}}
\put(110.00,313.00){\usebox{\plotpoint}}
\put(112.00,294.24){\usebox{\plotpoint}}
\put(113.51,275.00){\usebox{\plotpoint}}
\put(115.00,255.73){\usebox{\plotpoint}}
\put(117.00,236.98){\usebox{\plotpoint}}
\put(119.00,218.22){\usebox{\plotpoint}}
\put(121.00,199.47){\usebox{\plotpoint}}
\put(123.00,180.71){\usebox{\plotpoint}}
\put(126,166){\usebox{\plotpoint}}
\put(126,166){\usebox{\plotpoint}}
\put(126.00,166.00){\usebox{\plotpoint}}
\put(129.00,148.24){\usebox{\plotpoint}}
\put(140.51,139.00){\usebox{\plotpoint}}
\put(141,139){\usebox{\plotpoint}}
\put(141,139){\usebox{\plotpoint}}
\put(141.00,139.00){\usebox{\plotpoint}}
\put(152,140){\usebox{\plotpoint}}
\put(152,140){\usebox{\plotpoint}}
\put(152.00,140.00){\usebox{\plotpoint}}
\put(166.76,146.00){\usebox{\plotpoint}}
\put(179.51,154.00){\usebox{\plotpoint}}
\put(183,156){\usebox{\plotpoint}}
\put(183,156){\usebox{\plotpoint}}
\put(183.00,156.00){\usebox{\plotpoint}}
\put(199.76,158.00){\usebox{\plotpoint}}
\put(200,158){\usebox{\plotpoint}}
\put(200,158){\usebox{\plotpoint}}
\put(200.00,158.00){\usebox{\plotpoint}}
\put(209.76,169.00){\usebox{\plotpoint}}
\put(215,174){\usebox{\plotpoint}}
\put(215,174){\usebox{\plotpoint}}
\put(215.00,174.00){\usebox{\plotpoint}}
\put(225.76,184.00){\usebox{\plotpoint}}
\put(231,190){\usebox{\plotpoint}}
\put(231,190){\usebox{\plotpoint}}
\put(231.00,190.00){\usebox{\plotpoint}}
\put(242.00,199.76){\usebox{\plotpoint}}
\put(246,203){\usebox{\plotpoint}}
\put(246,203){\usebox{\plotpoint}}
\put(246.00,203.00){\usebox{\plotpoint}}
\put(257.00,212.76){\usebox{\plotpoint}}
\put(262,215){\usebox{\plotpoint}}
\put(262,215){\usebox{\plotpoint}}
\put(262.00,215.00){\usebox{\plotpoint}}
\put(277,218){\usebox{\plotpoint}}
\put(277,218){\usebox{\plotpoint}}
\put(277.00,218.00){\usebox{\plotpoint}}
\put(293,219){\usebox{\plotpoint}}
\put(293,219){\usebox{\plotpoint}}
\put(293.00,219.00){\usebox{\plotpoint}}
\put(307.00,212.24){\usebox{\plotpoint}}
\put(309,212){\usebox{\plotpoint}}
\put(309,212){\usebox{\plotpoint}}
\put(309.00,212.00){\usebox{\plotpoint}}
\put(323.76,206.00){\usebox{\plotpoint}}
\put(324,205){\usebox{\plotpoint}}
\put(324,205){\usebox{\plotpoint}}
\put(324.00,205.00){\usebox{\plotpoint}}
\put(337.00,197.24){\usebox{\plotpoint}}
\put(354.51,198.00){\usebox{\plotpoint}}
\put(369.27,196.00){\usebox{\plotpoint}}
\put(383.00,188.98){\usebox{\plotpoint}}
\put(393,186){\usebox{\plotpoint}}
\put(393,186){\usebox{\plotpoint}}
\put(393.00,186.00){\usebox{\plotpoint}}
\put(408.76,185.00){\usebox{\plotpoint}}
\put(417.51,173.00){\usebox{\plotpoint}}
\put(426.27,161.00){\usebox{\plotpoint}}
\put(433,154){\usebox{\plotpoint}}
\put(433,154){\usebox{\plotpoint}}
\put(433.00,154.00){\usebox{\plotpoint}}
\put(447.76,156.00){\usebox{\plotpoint}}
\put(464,158){\usebox{\plotpoint}}
\put(464,158){\usebox{\plotpoint}}
\put(464.00,158.00){\usebox{\plotpoint}}
\put(478.76,152.00){\usebox{\plotpoint}}
\put(495.00,156.51){\usebox{\plotpoint}}
\put(513.00,158.73){\usebox{\plotpoint}}
\put(530.02,161.00){\usebox{\plotpoint}}
\put(540,167){\usebox{\plotpoint}}
\put(540,167){\usebox{\plotpoint}}
\put(540.00,167.00){\usebox{\plotpoint}}
\put(551.76,176.00){\usebox{\plotpoint}}
\put(564.00,184.51){\usebox{\plotpoint}}
\put(571,189){\usebox{\plotpoint}}
\put(571,189){\usebox{\plotpoint}}
\put(571.00,189.00){\usebox{\plotpoint}}
\put(581.00,199.76){\usebox{\plotpoint}}
\put(595.51,206.00){\usebox{\plotpoint}}
\put(602,206){\usebox{\plotpoint}}
\put(602,206){\usebox{\plotpoint}}
\put(602.00,206.00){\usebox{\plotpoint}}
\put(619.76,207.00){\usebox{\plotpoint}}
\put(632.51,215.00){\usebox{\plotpoint}}
\put(633,215){\usebox{\plotpoint}}
\put(633,215){\usebox{\plotpoint}}
\put(633.00,215.00){\usebox{\plotpoint}}
\put(649.00,218.24){\usebox{\plotpoint}}
\put(664,219){\usebox{\plotpoint}}
\put(664,219){\usebox{\plotpoint}}
\put(664.00,219.00){\usebox{\plotpoint}}
\put(681.00,217.24){\usebox{\plotpoint}}
\put(692.00,207.49){\usebox{\plotpoint}}
\put(701.00,195.15){\usebox{\plotpoint}}
\put(709.00,182.39){\usebox{\plotpoint}}
\put(718.36,171.00){\usebox{\plotpoint}}
\put(730,171){\usebox{\plotpoint}}
\put(730,171){\usebox{\plotpoint}}
\put(730.00,171.00){\usebox{\plotpoint}}
\put(742,170){\usebox{\plotpoint}}
\put(742,170){\usebox{\plotpoint}}
\put(742.00,170.00){\usebox{\plotpoint}}
\put(746,168){\usebox{\plotpoint}}
\put(746,168){\usebox{\plotpoint}}
\put(746.00,168.00){\usebox{\plotpoint}}
\put(761.00,173.76){\usebox{\plotpoint}}
\put(765,175){\usebox{\plotpoint}}
\put(765,175){\usebox{\plotpoint}}
\put(765.00,175.00){\usebox{\plotpoint}}
\put(781.76,171.00){\usebox{\plotpoint}}
\put(795.51,164.00){\usebox{\plotpoint}}
\put(806.27,154.00){\usebox{\plotpoint}}
\put(825.02,152.00){\usebox{\plotpoint}}
\put(843.78,154.00){\usebox{\plotpoint}}
\put(860.53,154.00){\usebox{\plotpoint}}
\put(873.29,162.00){\usebox{\plotpoint}}
\put(889.04,165.00){\usebox{\plotpoint}}
\put(906.80,166.00){\usebox{\plotpoint}}
\put(923.55,168.00){\usebox{\plotpoint}}
\put(941.31,169.00){\usebox{\plotpoint}}
\put(947,169){\usebox{\plotpoint}}
\put(947,169){\usebox{\plotpoint}}
\put(947.00,169.00){\usebox{\plotpoint}}
\put(960.76,176.00){\usebox{\plotpoint}}
\put(978,179){\usebox{\plotpoint}}
\put(978,179){\usebox{\plotpoint}}
\put(978.00,179.00){\usebox{\plotpoint}}
\put(997.76,178.00){\usebox{\plotpoint}}
\put(1009,183){\usebox{\plotpoint}}
\put(1009,183){\usebox{\plotpoint}}
\put(1009.00,183.00){\usebox{\plotpoint}}
\put(1021.00,191.76){\usebox{\plotpoint}}
\put(1032.10,202.00){\usebox{\plotpoint}}
\put(1040,209){\usebox{\plotpoint}}
\put(1040,209){\usebox{\plotpoint}}
\put(1040.00,209.00){\usebox{\plotpoint}}
\put(1053.76,216.00){\usebox{\plotpoint}}
\put(1069.51,221.00){\usebox{\plotpoint}}
\put(1072,222){\usebox{\plotpoint}}
\put(1072,222){\usebox{\plotpoint}}
\put(1072.00,222.00){\usebox{\plotpoint}}
\put(1089.76,223.00){\usebox{\plotpoint}}
\put(1103,219){\usebox{\plotpoint}}
\put(1103,219){\usebox{\plotpoint}}
\put(1103.00,219.00){\usebox{\plotpoint}}
\put(1120.76,218.00){\usebox{\plotpoint}}
\put(1134,216){\usebox{\plotpoint}}
\put(1134,216){\usebox{\plotpoint}}
\put(1134.00,216.00){\usebox{\plotpoint}}
\put(1149.76,213.00){\usebox{\plotpoint}}
\put(1165,217){\usebox{\plotpoint}}
\put(1165,217){\usebox{\plotpoint}}
\put(1165.00,217.00){\usebox{\plotpoint}}
\put(1179.76,223.00){\usebox{\plotpoint}}
\put(1195.51,228.00){\usebox{\plotpoint}}
\put(1196,229){\usebox{\plotpoint}}
\put(1196,229){\usebox{\plotpoint}}
\put(1196.00,229.00){\usebox{\plotpoint}}
\put(1208.76,237.00){\usebox{\plotpoint}}
\put(1222.51,244.00){\usebox{\plotpoint}}
\put(1227,245){\usebox{\plotpoint}}
\put(1227,245){\usebox{\plotpoint}}
\put(1227.00,245.00){\usebox{\plotpoint}}
\put(1242.76,250.00){\usebox{\plotpoint}}
\put(1258,253){\usebox{\plotpoint}}
\put(1258,253){\usebox{\plotpoint}}
\put(1258.00,253.00){\usebox{\plotpoint}}
\put(1276.76,255.00){\usebox{\plotpoint}}
\put(1289,256){\usebox{\plotpoint}}
\put(1289,256){\usebox{\plotpoint}}
\put(1289.00,256.00){\usebox{\plotpoint}}
\put(1308.76,257.00){\usebox{\plotpoint}}
\put(1320,257){\usebox{\plotpoint}}
\put(1320,257){\usebox{\plotpoint}}
\put(1320.00,257.00){\usebox{\plotpoint}}
\put(1339.76,258.00){\usebox{\plotpoint}}
\put(1352,258){\usebox{\plotpoint}}
\put(1352,258){\usebox{\plotpoint}}
\put(1352.00,258.00){\usebox{\plotpoint}}
\put(1372.76,258.00){\usebox{\plotpoint}}
\put(1383,258){\usebox{\plotpoint}}
\put(1383,258){\usebox{\plotpoint}}
\put(1383.00,258.00){\usebox{\plotpoint}}
\put(1403.76,258.00){\usebox{\plotpoint}}
\put(1414,258){\usebox{\plotpoint}}
\put(1414,258){\usebox{\plotpoint}}
\put(1414.00,258.00){\usebox{\plotpoint}}
\put(1434.76,258.00){\usebox{\plotpoint}}
\put(1439,258){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\end{picture}


==> tex_traj_av.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90,131){\makebox(0,0)[r]{ 0}}
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,252){\makebox(0,0)[r]{ 5}}
\put(110.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,374){\makebox(0,0)[r]{ 10}}
\put(110.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,495){\makebox(0,0)[r]{ 15}}
\put(110.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,616){\makebox(0,0)[r]{ 20}}
\put(110.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,738){\makebox(0,0)[r]{ 25}}
\put(110.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,859){\makebox(0,0)[r]{ 30}}
\put(110.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,90){\makebox(0,0){ 0}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,90){\makebox(0,0){ 50}}
\put(300.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,90){\makebox(0,0){ 100}}
\put(490.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,90){\makebox(0,0){ 150}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869,90){\makebox(0,0){ 200}}
\put(869.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){ 250}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,90){\makebox(0,0){ 300}}
\put(1249.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 350}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(774,29){\makebox(0,0){$t$}}
\put(1139.0,757.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1139.0,839.0){\rule[-0.200pt]{67.452pt}{0.400pt}}
\put(1419.0,757.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1139.0,757.0){\rule[-0.200pt]{67.452pt}{0.400pt}}
\put(1279,819){\makebox(0,0)[r]{$\bar{n}_t$}}
\put(1299.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\put(110.0,859.0){\usebox{\plotpoint}}
\put(111.0,835.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(111.0,835.0){\usebox{\plotpoint}}
\put(112.0,835.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(112.0,810.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(112.0,810.0){\usebox{\plotpoint}}
\put(113.0,762.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(113.0,762.0){\usebox{\plotpoint}}
\put(114.0,762.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(114.0,762.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(114.0,762.0){\usebox{\plotpoint}}
\put(115.0,738.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(115.0,738.0){\usebox{\plotpoint}}
\put(116.0,689.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(116.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(118.0,689.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(118.0,713.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(122.0,713.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(122.0,738.0){\usebox{\plotpoint}}
\put(123.0,713.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(123.0,713.0){\usebox{\plotpoint}}
\put(124.0,665.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(124.0,665.0){\usebox{\plotpoint}}
\put(125.0,665.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(125.0,713.0){\usebox{\plotpoint}}
\put(126.0,713.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(126.0,738.0){\usebox{\plotpoint}}
\put(127.0,713.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(127.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(129.0,641.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(129.0,641.0){\usebox{\plotpoint}}
\put(130.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(130.0,616.0){\usebox{\plotpoint}}
\put(131.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(131.0,641.0){\usebox{\plotpoint}}
\put(132.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(132.0,616.0){\usebox{\plotpoint}}
\put(133.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(133.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(135.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(135.0,616.0){\usebox{\plotpoint}}
\put(136.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(136.0,592.0){\usebox{\plotpoint}}
\put(137.0,592.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(137.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(139.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(139.0,616.0){\usebox{\plotpoint}}
\put(140.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(140.0,592.0){\usebox{\plotpoint}}
\put(141.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(141.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(143.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(143.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(145.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(145.0,616.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(150.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(150.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(150.0,616.0){\usebox{\plotpoint}}
\put(151.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(151.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(153.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(153.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(155.0,616.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(155.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(157.0,665.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(157.0,689.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(161.0,665.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(161.0,665.0){\usebox{\plotpoint}}
\put(162.0,641.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(162.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(165.0,641.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(165.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(167.0,641.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(167.0,641.0){\usebox{\plotpoint}}
\put(168.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(168.0,616.0){\usebox{\plotpoint}}
\put(169.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(169.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(169.0,616.0){\usebox{\plotpoint}}
\put(170.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(170.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(170.0,616.0){\usebox{\plotpoint}}
\put(171.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(171.0,641.0){\usebox{\plotpoint}}
\put(172.0,641.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(172.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(174.0,665.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(174.0,665.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(174.0,665.0){\usebox{\plotpoint}}
\put(175.0,616.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(175.0,616.0){\usebox{\plotpoint}}
\put(176.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(176.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(179.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(179.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(181.0,616.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(181.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(183.0,641.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(183.0,641.0){\usebox{\plotpoint}}
\put(184.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(184.0,616.0){\usebox{\plotpoint}}
\put(185.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(185.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(187.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(187.0,568.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(187.0,616.0){\usebox{\plotpoint}}
\put(188.0,568.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(188.0,568.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(191.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(191.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(191.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(191.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(193.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(193.0,519.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(204.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(204.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(206.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(206.0,519.0){\usebox{\plotpoint}}
\put(207.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(207.0,544.0){\usebox{\plotpoint}}
\put(208.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(208.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(210.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(210.0,544.0){\usebox{\plotpoint}}
\put(211.0,544.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(211.0,592.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(214.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(214.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(216.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(216.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(219.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(219.0,616.0){\usebox{\plotpoint}}
\put(220.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(220.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(222.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(222.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(224.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(224.0,592.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(227.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(227.0,616.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(230.0,544.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(230.0,544.0){\usebox{\plotpoint}}
\put(231.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(231.0,568.0){\usebox{\plotpoint}}
\put(232.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(232.0,544.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(235.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(235.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(237.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(237.0,495.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(241.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(241.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(244.0,422.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(244.0,422.0){\usebox{\plotpoint}}
\put(245.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(245.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(248.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(248.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(251.0,374.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(251.0,374.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(258.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(258.0,398.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(262.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(262.0,374.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(266.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(266.0,349.0){\usebox{\plotpoint}}
\put(267.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(267.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(270.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(270.0,301.0){\usebox{\plotpoint}}
\put(271.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(271.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(273.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(273.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(277.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(277.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(277.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(279.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(279.0,325.0){\usebox{\plotpoint}}
\put(280.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(280.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(282.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(285.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(285.0,398.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(289.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(289.0,374.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(293.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(293.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(295.0,398.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(295.0,471.0){\usebox{\plotpoint}}
\put(296.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(296.0,495.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(300.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(300.0,519.0){\usebox{\plotpoint}}
\put(301.0,446.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(301.0,446.0){\usebox{\plotpoint}}
\put(302.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(302.0,471.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(306.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(306.0,446.0){\usebox{\plotpoint}}
\put(307.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(307.0,471.0){\usebox{\plotpoint}}
\put(308.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(308.0,495.0){\usebox{\plotpoint}}
\put(309.0,495.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(309.0,495.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(309.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(311.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(311.0,495.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(315.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(315.0,471.0){\usebox{\plotpoint}}
\put(316.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(316.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(319.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(319.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(321.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(321.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(324.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(324.0,398.0){\usebox{\plotpoint}}
\put(325.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(325.0,422.0){\usebox{\plotpoint}}
\put(326.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(326.0,446.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(331.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(331.0,422.0){\usebox{\plotpoint}}
\put(332.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(332.0,398.0){\usebox{\plotpoint}}
\put(333.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(333.0,374.0){\usebox{\plotpoint}}
\put(334.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(334.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(336.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(338.0,398.0){\usebox{\plotpoint}}
\put(339.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(339.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(339.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341.0,398.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(341.0,471.0){\usebox{\plotpoint}}
\put(342.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(342.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(344.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(344.0,446.0){\usebox{\plotpoint}}
\put(345.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(345.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(347.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349.0,495.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(349.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(349.0,519.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(353.0,519.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(353.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(355.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(355.0,568.0){\usebox{\plotpoint}}
\put(356.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(356.0,544.0){\usebox{\plotpoint}}
\put(357.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(357.0,519.0){\usebox{\plotpoint}}
\put(358.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(358.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360.0,544.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(360.0,641.0){\usebox{\plotpoint}}
\put(361.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(361.0,616.0){\usebox{\plotpoint}}
\put(362.0,616.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(362.0,641.0){\usebox{\plotpoint}}
\put(363.0,592.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(363.0,592.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(366.0,592.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(366.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,568.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(368.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(370.0,544.0){\usebox{\plotpoint}}
\put(371.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(371.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(373.0,495.0){\usebox{\plotpoint}}
\put(374.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(374.0,519.0){\usebox{\plotpoint}}
\put(375.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(375.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(377.0,471.0){\usebox{\plotpoint}}
\put(378.0,422.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(378.0,422.0){\usebox{\plotpoint}}
\put(379.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(379.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(381.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(381.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(381.0,422.0){\usebox{\plotpoint}}
\put(382.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(382.0,398.0){\usebox{\plotpoint}}
\put(383.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(383.0,422.0){\usebox{\plotpoint}}
\put(384.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(384.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(384.0,422.0){\usebox{\plotpoint}}
\put(385.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(385.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(385.0,422.0){\usebox{\plotpoint}}
\put(386.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(386.0,398.0){\usebox{\plotpoint}}
\put(387.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(387.0,374.0){\usebox{\plotpoint}}
\put(388.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(388.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(390.0,374.0){\usebox{\plotpoint}}
\put(391.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(391.0,349.0){\usebox{\plotpoint}}
\put(392.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(392.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(392.0,349.0){\usebox{\plotpoint}}
\put(393.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(393.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(397.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(397.0,301.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(404.0,252.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(404.0,252.0){\usebox{\plotpoint}}
\put(405.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(405.0,228.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(410.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(410.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(410.0,228.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(417.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(417.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(420.0,180.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(420.0,180.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(431.0,180.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(431.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(434.0,155.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(434.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(438.0,155.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(438.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(441.0,180.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(441.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,180.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(443.0,204.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(447.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(447.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(449.0,204.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(457.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(457.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(459.0,252.0){\usebox{\plotpoint}}
\put(460.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(460.0,277.0){\usebox{\plotpoint}}
\put(461.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(461.0,252.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(472.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(472.0,228.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(477.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(477.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(479.0,228.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(490.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(490.0,252.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(494.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(494.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(496.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(499.0,180.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(499.0,180.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(508.0,180.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(508.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(510.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(510.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(512.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(512.0,204.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(518.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(518.0,228.0){\usebox{\plotpoint}}
\put(519.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(519.0,204.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(545.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(545.0,228.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(548.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(548.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(550.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(554.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(554.0,252.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(557.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(557.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(559.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(559.0,228.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(563.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(563.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(573.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(573.0,228.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(579.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(579.0,204.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(584.0,204.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(584.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(587.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(587.0,301.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(590.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(590.0,277.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(601.0,277.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(601.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(605.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(605.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(607.0,374.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(612.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(612.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(614.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(618.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(618.0,301.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(621.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(621.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(624.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(624.0,301.0){\usebox{\plotpoint}}
\put(625.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(625.0,325.0){\usebox{\plotpoint}}
\put(626.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(626.0,301.0){\usebox{\plotpoint}}
\put(627.0,252.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(627.0,252.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(643.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(643.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(645.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(646.67,204){\rule{0.400pt}{5.782pt}}
\multiput(646.17,204.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(645.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648,228){\usebox{\plotpoint}}
\put(648.0,228.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(652.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(652.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(662.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(662.0,277.0){\usebox{\plotpoint}}
\put(663.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(663.0,301.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(671.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(671.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(674.0,301.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(678.0,301.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(678.0,349.0){\usebox{\plotpoint}}
\put(679.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(679.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(683.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(683.0,301.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(686.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(686.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(696.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(696.0,301.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(699.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(699.0,325.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(706.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(706.0,349.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(710.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(710.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(710.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(713.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(713.0,325.0){\usebox{\plotpoint}}
\put(714.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(714.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(716.0,325.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(722.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(722.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(725.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(725.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(727.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(727.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(729.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(729.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(729.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(731.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(731.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733.0,325.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(733.0,374.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(740.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(740.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(742.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(742.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(742.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(744.67,398){\rule{0.400pt}{5.782pt}}
\multiput(744.17,410.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(745.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746,398){\usebox{\plotpoint}}
\put(746.0,398.0){\usebox{\plotpoint}}
\put(747.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(747.0,374.0){\usebox{\plotpoint}}
\put(748.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(748.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(750.0,422.0){\usebox{\plotpoint}}
\put(751.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(751.0,446.0){\usebox{\plotpoint}}
\put(752.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(752.0,471.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(756.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(756.0,495.0){\usebox{\plotpoint}}
\put(757.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(757.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759.0,446.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(759.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(761.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(761.0,422.0){\usebox{\plotpoint}}
\put(762.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(762.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(762.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(762.0,446.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(769.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(769.0,422.0){\usebox{\plotpoint}}
\put(770.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(770.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(770.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(770.0,398.0){\usebox{\plotpoint}}
\put(771.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(771.0,422.0){\usebox{\plotpoint}}
\put(772.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(772.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(772.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(774.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(774.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(777.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(777.0,422.0){\usebox{\plotpoint}}
\put(778.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(778.0,398.0){\usebox{\plotpoint}}
\put(779.0,349.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(779.0,349.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(785.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(785.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(787.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(787.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(789.0,325.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(796.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(796.0,301.0){\usebox{\plotpoint}}
\put(797.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(797.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(797.0,301.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(800.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(800.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(802.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(802.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(802.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(805.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(805.0,301.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(809.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(809.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(811.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(813.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(813.0,325.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(820.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(820.0,301.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(824.0,301.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(824.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(826.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(829.0,398.0){\usebox{\plotpoint}}
\put(830.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(830.0,422.0){\usebox{\plotpoint}}
\put(831.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(831.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(833.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(833.0,398.0){\usebox{\plotpoint}}
\put(834.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(834.0,422.0){\usebox{\plotpoint}}
\put(835.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(835.0,398.0){\usebox{\plotpoint}}
\put(836.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(836.0,422.0){\usebox{\plotpoint}}
\put(837.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(837.0,398.0){\usebox{\plotpoint}}
\put(838.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(838.0,422.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(842.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(842.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(844.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(847.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(847.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(847.0,398.0){\usebox{\plotpoint}}
\put(848.0,398.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(848.0,446.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(852.0,446.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(852.0,495.0){\usebox{\plotpoint}}
\put(853.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(853.0,471.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(853.0,471.0){\usebox{\plotpoint}}
\put(854.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(854.0,495.0){\usebox{\plotpoint}}
\put(855.0,446.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(855.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(857.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(860.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(860.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(863.0,374.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(863.0,374.0){\usebox{\plotpoint}}
\put(864.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(864.0,398.0){\usebox{\plotpoint}}
\put(865.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(865.0,374.0){\usebox{\plotpoint}}
\put(866.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(866.0,349.0){\usebox{\plotpoint}}
\put(867.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(867.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(867.0,349.0){\usebox{\plotpoint}}
\put(868.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(868.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(870.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(870.0,325.0){\usebox{\plotpoint}}
\put(871.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(871.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(873.0,325.0){\usebox{\plotpoint}}
\put(874.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(874.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(877.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(877.0,325.0){\usebox{\plotpoint}}
\put(878.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(878.0,349.0){\usebox{\plotpoint}}
\put(879.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(879.0,325.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(890.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(890.0,301.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(895.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(895.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(898.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(898.0,349.0){\usebox{\plotpoint}}
\put(899.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(899.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(902.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(902.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(904.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(904.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(906.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(906.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(908.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(908.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(911.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(911.0,301.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(914.0,252.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(914.0,252.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(920.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(920.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(922.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(922.0,252.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(926.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(926.0,228.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(932.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(932.0,252.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(936.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(936.0,277.0){\usebox{\plotpoint}}
\put(937.0,277.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(937.0,301.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(949.0,301.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(949.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(951.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(951.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(954.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(954.0,349.0){\usebox{\plotpoint}}
\put(955.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(955.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(958.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(958.0,398.0){\usebox{\plotpoint}}
\put(958.67,398){\rule{0.400pt}{5.782pt}}
\multiput(958.17,410.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(959.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(960.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(960.0,422.0){\usebox{\plotpoint}}
\put(961.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(961.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(963.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(963.0,471.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(970.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(970.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(970.0,471.0){\usebox{\plotpoint}}
\put(971.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(971.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(971.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(974.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(974.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(976.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(976.0,422.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(980.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(980.0,398.0){\usebox{\plotpoint}}
\put(981.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(981.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(984.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(984.0,446.0){\usebox{\plotpoint}}
\put(985.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(985.0,422.0){\usebox{\plotpoint}}
\put(986.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(986.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(989.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(989.0,471.0){\usebox{\plotpoint}}
\put(990.0,471.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(990.0,519.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(994.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(994.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(996.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(996.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(998.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(998.0,495.0){\usebox{\plotpoint}}
\put(999.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(999.0,471.0){\usebox{\plotpoint}}
\put(1000.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1000.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1003.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1003.0,471.0){\usebox{\plotpoint}}
\put(1004.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1004.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1006.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1006.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1008.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1008.0,398.0){\usebox{\plotpoint}}
\put(1009.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1009.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1012.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1012.0,398.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1016.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1016.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1016.0,398.0){\usebox{\plotpoint}}
\put(1017.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1017.0,422.0){\usebox{\plotpoint}}
\put(1018.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1018.0,446.0){\usebox{\plotpoint}}
\put(1019.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1019.0,422.0){\usebox{\plotpoint}}
\put(1020.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1020.0,446.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1026.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1026.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1028.0,446.0){\usebox{\plotpoint}}
\put(1029.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1029.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1032.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1032.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1032.0,471.0){\usebox{\plotpoint}}
\put(1033.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1033.0,446.0){\usebox{\plotpoint}}
\put(1034.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1034.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1034.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1036.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1036.0,422.0){\usebox{\plotpoint}}
\put(1037.0,374.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1037.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1039.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1039.0,349.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1043.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1043.0,325.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1048.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1048.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1050.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1050.0,325.0){\usebox{\plotpoint}}
\put(1051.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1051.0,349.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1059.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1059.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1059.0,349.0){\usebox{\plotpoint}}
\put(1060.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1060.0,325.0){\usebox{\plotpoint}}
\put(1061.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1061.0,349.0){\usebox{\plotpoint}}
\put(1062.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1062.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1065.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1065.0,398.0){\usebox{\plotpoint}}
\put(1066.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1066.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1066.0,398.0){\usebox{\plotpoint}}
\put(1067.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1067.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1069.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1069.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1069.0,422.0){\usebox{\plotpoint}}
\put(1070.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1070.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1070.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1070.0,446.0){\usebox{\plotpoint}}
\put(1071.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1071.0,471.0){\usebox{\plotpoint}}
\put(1072.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1072.0,446.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1076.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1076.0,471.0){\usebox{\plotpoint}}
\put(1077.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1077.0,495.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1082.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1082.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1085.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1085.0,495.0){\usebox{\plotpoint}}
\put(1086.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1086.0,519.0){\usebox{\plotpoint}}
\put(1087.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1087.0,495.0){\usebox{\plotpoint}}
\put(1088.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1088.0,519.0){\usebox{\plotpoint}}
\put(1089.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1089.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1089.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1089.0,544.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1092.0,544.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1092.0,592.0){\usebox{\plotpoint}}
\put(1093.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1093.0,568.0){\usebox{\plotpoint}}
\put(1094.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1094.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1094.0,568.0){\usebox{\plotpoint}}
\put(1095.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1095.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1097.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1097.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1099.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1099.0,544.0){\usebox{\plotpoint}}
\put(1100.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1100.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1102.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1102.0,544.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1108.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1108.0,519.0){\usebox{\plotpoint}}
\put(1109.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1109.0,495.0){\usebox{\plotpoint}}
\put(1110.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1110.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1110.0,495.0){\usebox{\plotpoint}}
\put(1111.0,495.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1111.0,544.0){\usebox{\plotpoint}}
\put(1112.0,544.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1112.0,616.0){\usebox{\plotpoint}}
\put(1113.0,544.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1113.0,544.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1116.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1116.0,568.0){\usebox{\plotpoint}}
\put(1117.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1117.0,544.0){\usebox{\plotpoint}}
\put(1118.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1118.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1120.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1120.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1122.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1122.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1125.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1125.0,446.0){\usebox{\plotpoint}}
\put(1126.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1126.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1126.0,446.0){\usebox{\plotpoint}}
\put(1127.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1127.0,471.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1133.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1133.0,495.0){\usebox{\plotpoint}}
\put(1134.0,495.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1134.0,544.0){\usebox{\plotpoint}}
\put(1135.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1135.0,568.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1139.0,544.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1139.0,544.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1142.0,519.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1142.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1145.0,495.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1145.0,495.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1148.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1148.0,471.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1148.0,495.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1151.0,446.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1151.0,446.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1156.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1156.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1158.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1158.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1160.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1160.0,422.0){\usebox{\plotpoint}}
\put(1161.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1161.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1163.0,398.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1163.0,446.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1168.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1168.0,422.0){\usebox{\plotpoint}}
\put(1169.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1169.0,398.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1174.0,349.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1174.0,349.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1179.0,349.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1179.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1182.0,374.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1182.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1184.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1184.0,349.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1189.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1189.0,349.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1189.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1191.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1191.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1193.0,301.0){\usebox{\plotpoint}}
\put(1194.0,252.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1194.0,252.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1198.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1198.0,277.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1203.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1203.0,252.0){\usebox{\plotpoint}}
\put(1204.0,252.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1204.0,301.0){\usebox{\plotpoint}}
\put(1205.0,252.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1205.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1207.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1207.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1210.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1210.0,252.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1215.0,228.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1215.0,228.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1224.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1224.0,204.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1229.0,180.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1229.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1231.0,155.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1231.0,155.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1280.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1280.0,131.0){\rule[-0.200pt]{38.303pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,778){\makebox(0,0)[r]{$x^*_{\bar{n}_t}$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,778)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,778){\usebox{\plotpoint}}
\put(110,141){\usebox{\plotpoint}}
\put(110.00,141.00){\usebox{\plotpoint}}
\put(124.00,145.76){\usebox{\plotpoint}}
\put(134.51,150.00){\usebox{\plotpoint}}
\put(143.00,147.73){\usebox{\plotpoint}}
\put(155.00,146.98){\usebox{\plotpoint}}
\put(168.78,148.00){\usebox{\plotpoint}}
\put(176.53,147.00){\usebox{\plotpoint}}
\put(187.00,148.71){\usebox{\plotpoint}}
\put(196.04,155.00){\usebox{\plotpoint}}
\put(208.80,155.00){\usebox{\plotpoint}}
\put(220.00,148.56){\usebox{\plotpoint}}
\put(230.00,151.31){\usebox{\plotpoint}}
\put(240.07,158.00){\usebox{\plotpoint}}
\put(245.82,173.00){\usebox{\plotpoint}}
\put(251.00,178.58){\usebox{\plotpoint}}
\put(262.00,174.33){\usebox{\plotpoint}}
\put(267.00,190.09){\usebox{\plotpoint}}
\put(271.00,203.16){\usebox{\plotpoint}}
\put(273.00,189.60){\usebox{\plotpoint}}
\put(277.00,203.65){\usebox{\plotpoint}}
\put(279.00,189.11){\usebox{\plotpoint}}
\put(282.00,183.13){\usebox{\plotpoint}}
\put(289.00,176.62){\usebox{\plotpoint}}
\put(295.00,168.62){\usebox{\plotpoint}}
\put(301.00,156.13){\usebox{\plotpoint}}
\put(307.00,163.11){\usebox{\plotpoint}}
\put(311.00,159.64){\usebox{\plotpoint}}
\put(319.00,166.40){\usebox{\plotpoint}}
\put(324.00,172.15){\usebox{\plotpoint}}
\put(331.00,167.91){\usebox{\plotpoint}}
\put(334.00,185.67){\usebox{\plotpoint}}
\put(339.00,172.58){\usebox{\plotpoint}}
\put(341.00,163.82){\usebox{\plotpoint}}
\put(346.93,161.00){\usebox{\plotpoint}}
\put(353.69,151.00){\usebox{\plotpoint}}
\put(360.44,147.00){\usebox{\plotpoint}}
\put(370.00,152.20){\usebox{\plotpoint}}
\put(377.00,159.95){\usebox{\plotpoint}}
\put(381.00,169.29){\usebox{\plotpoint}}
\put(383.00,170.54){\usebox{\plotpoint}}
\put(385.22,168.00){\usebox{\plotpoint}}
\put(388.00,185.98){\usebox{\plotpoint}}
\put(392.00,188.73){\usebox{\plotpoint}}
\put(393.00,192.49){\usebox{\plotpoint}}
\put(401.24,205.00){\usebox{\plotpoint}}
\put(404.00,223.00){\usebox{\plotpoint}}
\put(406.75,241.00){\usebox{\plotpoint}}
\put(410.00,232.51){\usebox{\plotpoint}}
\put(417.00,246.26){\usebox{\plotpoint}}
\put(420.00,264.02){\usebox{\plotpoint}}
\put(431.00,266.22){\usebox{\plotpoint}}
\put(434.00,261.53){\usebox{\plotpoint}}
\put(434.00,282.29){\usebox{\plotpoint}}
\put(438.00,270.96){\usebox{\plotpoint}}
\put(441.00,256.80){\usebox{\plotpoint}}
\put(443.00,264.45){\usebox{\plotpoint}}
\put(447.00,247.69){\usebox{\plotpoint}}
\put(449.00,253.06){\usebox{\plotpoint}}
\put(457.00,244.18){\usebox{\plotpoint}}
\put(460.00,226.43){\usebox{\plotpoint}}
\put(461.00,225.33){\usebox{\plotpoint}}
\put(472.00,235.09){\usebox{\plotpoint}}
\put(477.00,231.16){\usebox{\plotpoint}}
\put(481.60,241.00){\usebox{\plotpoint}}
\put(490.00,228.65){\usebox{\plotpoint}}
\put(496.00,242.11){\usebox{\plotpoint}}
\put(499.00,259.86){\usebox{\plotpoint}}
\put(508.00,268.38){\usebox{\plotpoint}}
\put(510.00,249.63){\usebox{\plotpoint}}
\put(512.00,251.13){\usebox{\plotpoint}}
\put(518.00,244.11){\usebox{\plotpoint}}
\put(521.64,255.00){\usebox{\plotpoint}}
\put(542.40,255.00){\usebox{\plotpoint}}
\put(548.00,239.85){\usebox{\plotpoint}}
\put(550.00,221.09){\usebox{\plotpoint}}
\put(554.00,227.66){\usebox{\plotpoint}}
\put(559.00,243.42){\usebox{\plotpoint}}
\put(559.00,245.83){\usebox{\plotpoint}}
\put(563.00,252.93){\usebox{\plotpoint}}
\put(573.00,246.32){\usebox{\plotpoint}}
\put(579.00,250.44){\usebox{\plotpoint}}
\put(584.00,243.80){\usebox{\plotpoint}}
\put(584.00,223.05){\usebox{\plotpoint}}
\put(587.00,205.29){\usebox{\plotpoint}}
\put(596.46,216.00){\usebox{\plotpoint}}
\put(601.00,199.78){\usebox{\plotpoint}}
\put(607.00,185.03){\usebox{\plotpoint}}
\put(614.00,188.73){\usebox{\plotpoint}}
\put(618.48,205.00){\usebox{\plotpoint}}
\put(624.00,211.76){\usebox{\plotpoint}}
\put(626.00,197.00){\usebox{\plotpoint}}
\put(627.00,216.75){\usebox{\plotpoint}}
\put(636.51,228.00){\usebox{\plotpoint}}
\put(644.26,241.00){\usebox{\plotpoint}}
\put(647.29,250.99){\usebox{\plotpoint}}
\put(652.00,234.26){\usebox{\plotpoint}}
\put(662.00,223.51){\usebox{\plotpoint}}
\put(664.25,205.00){\usebox{\plotpoint}}
\put(674.00,216.00){\usebox{\plotpoint}}
\put(678.00,199.24){\usebox{\plotpoint}}
\put(679.00,194.52){\usebox{\plotpoint}}
\put(686.00,201.73){\usebox{\plotpoint}}
\put(696.00,199.03){\usebox{\plotpoint}}
\put(700.78,195.00){\usebox{\plotpoint}}
\put(710.00,183.46){\usebox{\plotpoint}}
\put(713.00,194.29){\usebox{\plotpoint}}
\put(717.05,195.00){\usebox{\plotpoint}}
\put(725.00,191.80){\usebox{\plotpoint}}
\put(729.00,201.44){\usebox{\plotpoint}}
\put(731.00,202.69){\usebox{\plotpoint}}
\put(733.00,183.93){\usebox{\plotpoint}}
\put(742.00,173.83){\usebox{\plotpoint}}
\put(745.00,168.42){\usebox{\plotpoint}}
\put(748.00,173.76){\usebox{\plotpoint}}
\put(755.99,161.00){\usebox{\plotpoint}}
\put(761.00,164.75){\usebox{\plotpoint}}
\put(766.50,164.00){\usebox{\plotpoint}}
\put(770.00,171.26){\usebox{\plotpoint}}
\put(774.00,170.02){\usebox{\plotpoint}}
\put(779.00,175.77){\usebox{\plotpoint}}
\put(785.00,183.47){\usebox{\plotpoint}}
\put(789.00,193.28){\usebox{\plotpoint}}
\put(797.00,206.04){\usebox{\plotpoint}}
\put(797.00,205.21){\usebox{\plotpoint}}
\put(802.00,189.45){\usebox{\plotpoint}}
\put(805.00,202.30){\usebox{\plotpoint}}
\put(811.00,197.06){\usebox{\plotpoint}}
\put(813.81,195.00){\usebox{\plotpoint}}
\put(824.00,204.43){\usebox{\plotpoint}}
\put(826.00,185.67){\usebox{\plotpoint}}
\put(830.00,168.92){\usebox{\plotpoint}}
\put(833.00,175.16){\usebox{\plotpoint}}
\put(836.59,168.00){\usebox{\plotpoint}}
\put(842.35,173.00){\usebox{\plotpoint}}
\put(847.00,169.10){\usebox{\plotpoint}}
\put(852.00,161.14){\usebox{\plotpoint}}
\put(855.00,160.61){\usebox{\plotpoint}}
\put(863.00,167.37){\usebox{\plotpoint}}
\put(864.13,173.00){\usebox{\plotpoint}}
\put(867.00,190.88){\usebox{\plotpoint}}
\put(868.00,194.64){\usebox{\plotpoint}}
\put(870.00,196.61){\usebox{\plotpoint}}
\put(873.00,198.85){\usebox{\plotpoint}}
\put(877.00,191.90){\usebox{\plotpoint}}
\put(879.00,194.66){\usebox{\plotpoint}}
\put(890.00,204.41){\usebox{\plotpoint}}
\put(898.00,192.83){\usebox{\plotpoint}}
\put(902.00,197.92){\usebox{\plotpoint}}
\put(904.68,216.00){\usebox{\plotpoint}}
\put(908.00,211.44){\usebox{\plotpoint}}
\put(913.19,205.00){\usebox{\plotpoint}}
\put(914.00,224.95){\usebox{\plotpoint}}
\put(920.00,216.30){\usebox{\plotpoint}}
\put(926.00,230.46){\usebox{\plotpoint}}
\put(932.00,236.79){\usebox{\plotpoint}}
\put(936.00,220.03){\usebox{\plotpoint}}
\put(941.72,205.00){\usebox{\plotpoint}}
\put(949.00,191.52){\usebox{\plotpoint}}
\put(954.00,184.24){\usebox{\plotpoint}}
\put(958.00,173.01){\usebox{\plotpoint}}
\put(961.00,164.35){\usebox{\plotpoint}}
\put(971.00,162.40){\usebox{\plotpoint}}
\put(980.00,168.16){\usebox{\plotpoint}}
\put(985.00,165.91){\usebox{\plotpoint}}
\put(990.67,155.00){\usebox{\plotpoint}}
\put(1000.00,162.42){\usebox{\plotpoint}}
\put(1008.00,169.18){\usebox{\plotpoint}}
\put(1012.00,174.06){\usebox{\plotpoint}}
\put(1017.00,172.31){\usebox{\plotpoint}}
\put(1021.45,164.00){\usebox{\plotpoint}}
\put(1031.20,161.00){\usebox{\plotpoint}}
\put(1034.96,164.00){\usebox{\plotpoint}}
\put(1039.00,180.71){\usebox{\plotpoint}}
\put(1045.47,195.00){\usebox{\plotpoint}}
\put(1050.22,195.00){\usebox{\plotpoint}}
\put(1059.00,183.02){\usebox{\plotpoint}}
\put(1061.00,194.26){\usebox{\plotpoint}}
\put(1065.00,177.51){\usebox{\plotpoint}}
\put(1067.00,168.75){\usebox{\plotpoint}}
\put(1070.00,167.00){\usebox{\plotpoint}}
\put(1077.00,159.24){\usebox{\plotpoint}}
\put(1087.00,155.51){\usebox{\plotpoint}}
\put(1093.00,150.27){\usebox{\plotpoint}}
\put(1103.02,153.00){\usebox{\plotpoint}}
\put(1111.00,156.22){\usebox{\plotpoint}}
\put(1116.53,151.00){\usebox{\plotpoint}}
\put(1125.00,163.29){\usebox{\plotpoint}}
\put(1133.00,159.95){\usebox{\plotpoint}}
\put(1142.00,153.80){\usebox{\plotpoint}}
\put(1151.00,159.56){\usebox{\plotpoint}}
\put(1159.31,164.00){\usebox{\plotpoint}}
\put(1163.00,164.93){\usebox{\plotpoint}}
\put(1173.82,173.00){\usebox{\plotpoint}}
\put(1179.00,185.42){\usebox{\plotpoint}}
\put(1182.00,178.33){\usebox{\plotpoint}}
\put(1189.00,181.91){\usebox{\plotpoint}}
\put(1192.85,195.00){\usebox{\plotpoint}}
\put(1194.00,214.60){\usebox{\plotpoint}}
\put(1198.00,224.64){\usebox{\plotpoint}}
\put(1203.00,223.11){\usebox{\plotpoint}}
\put(1204.00,213.13){\usebox{\plotpoint}}
\put(1205.00,216.62){\usebox{\plotpoint}}
\put(1207.00,220.62){\usebox{\plotpoint}}
\put(1211.13,228.00){\usebox{\plotpoint}}
\put(1218.89,241.00){\usebox{\plotpoint}}
\put(1225.65,255.00){\usebox{\plotpoint}}
\put(1231.00,270.40){\usebox{\plotpoint}}
\put(1237.16,285.00){\usebox{\plotpoint}}
\put(1257.91,285.00){\usebox{\plotpoint}}
\put(1278.67,285.00){\usebox{\plotpoint}}
\put(1283.42,301.00){\usebox{\plotpoint}}
\put(1304.18,301.00){\usebox{\plotpoint}}
\put(1324.93,301.00){\usebox{\plotpoint}}
\put(1345.69,301.00){\usebox{\plotpoint}}
\put(1366.44,301.00){\usebox{\plotpoint}}
\put(1387.20,301.00){\usebox{\plotpoint}}
\put(1407.96,301.00){\usebox{\plotpoint}}
\put(1428.71,301.00){\usebox{\plotpoint}}
\put(1439,301){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\end{picture}


==> tex_traj_court.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90,131){\makebox(0,0)[r]{ 0}}
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,222){\makebox(0,0)[r]{ 5}}
\put(110.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,313){\makebox(0,0)[r]{ 10}}
\put(110.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,404){\makebox(0,0)[r]{ 15}}
\put(110.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,495){\makebox(0,0)[r]{ 20}}
\put(110.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,586){\makebox(0,0)[r]{ 25}}
\put(110.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,677){\makebox(0,0)[r]{ 30}}
\put(110.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,768){\makebox(0,0)[r]{ 35}}
\put(110.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,859){\makebox(0,0)[r]{ 40}}
\put(110.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,90){\makebox(0,0){ 0}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(442,90){\makebox(0,0){ 50}}
\put(442.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(774,90){\makebox(0,0){ 100}}
\put(774.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107,90){\makebox(0,0){ 150}}
\put(1107.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 200}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(774,29){\makebox(0,0){$t$}}
\put(1239.0,757.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1239.0,839.0){\rule[-0.200pt]{43.362pt}{0.400pt}}
\put(1419.0,757.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1239.0,757.0){\rule[-0.200pt]{43.362pt}{0.400pt}}
\put(1279,819){\makebox(0,0)[r]{$n_t$}}
\put(1299.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110,677){\usebox{\plotpoint}}
\put(110.0,677.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(110.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(112.0,659.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(112.0,659.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(112.0,695.0){\usebox{\plotpoint}}
\put(113.0,677.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(113.0,677.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(113.0,695.0){\usebox{\plotpoint}}
\put(114.0,695.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(114.0,713.0){\usebox{\plotpoint}}
\put(115.0,713.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(115.0,695.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(115.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(117.0,695.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(117.0,732.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(119.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(119.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(121.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(121.0,768.0){\usebox{\plotpoint}}
\put(122.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(122.0,786.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(125.0,786.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(125.0,804.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(125.0,804.0){\usebox{\plotpoint}}
\put(126.0,804.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(126.0,841.0){\usebox{\plotpoint}}
\put(127.0,823.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(127.0,823.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(127.0,804.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(127.0,804.0){\usebox{\plotpoint}}
\put(128.0,786.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(128.0,786.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(130.0,786.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(130.0,768.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(130.0,768.0){\usebox{\plotpoint}}
\put(131.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(131.0,750.0){\usebox{\plotpoint}}
\put(132.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(132.0,768.0){\usebox{\plotpoint}}
\put(133.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(133.0,786.0){\usebox{\plotpoint}}
\put(134.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(134.0,768.0){\usebox{\plotpoint}}
\put(135.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(135.0,786.0){\usebox{\plotpoint}}
\put(136.0,750.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(136.0,750.0){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137,750){\usebox{\plotpoint}}
\put(137.0,750.0){\usebox{\plotpoint}}
\put(138.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(138.0,768.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(143.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(143.0,750.0){\usebox{\plotpoint}}
\put(144.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(144.0,768.0){\usebox{\plotpoint}}
\put(145.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(145.0,768.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(145.0,768.0){\usebox{\plotpoint}}
\put(146.0,750.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(146.0,750.0){\usebox{\plotpoint}}
\put(147.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(147.0,732.0){\usebox{\plotpoint}}
\put(148.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(148.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(148.0,732.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(150.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(150.0,732.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(150.0,732.0){\usebox{\plotpoint}}
\put(151.0,695.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(151.0,695.0){\usebox{\plotpoint}}
\put(152.0,659.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(152.0,659.0){\usebox{\plotpoint}}
\put(153.0,659.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(153.0,677.0){\usebox{\plotpoint}}
\put(154.0,677.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(154.0,695.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(157.0,677.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(157.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(159.0,659.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(159.0,659.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(164,659){\usebox{\plotpoint}}
\put(164,659){\usebox{\plotpoint}}
\put(164,659){\usebox{\plotpoint}}
\put(164,659){\usebox{\plotpoint}}
\put(164,659){\usebox{\plotpoint}}
\put(164,659){\usebox{\plotpoint}}
\put(164,659){\usebox{\plotpoint}}
\put(164,659){\usebox{\plotpoint}}
\put(164,659){\usebox{\plotpoint}}
\put(164,659){\usebox{\plotpoint}}
\put(164.0,659.0){\usebox{\plotpoint}}
\put(165.0,622.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(165.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(167.0,622.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(167.0,641.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(173.0,641.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(173.0,659.0){\usebox{\plotpoint}}
\put(174.0,641.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(174.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(177.0,622.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(177.0,622.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(177.0,641.0){\usebox{\plotpoint}}
\put(178.0,604.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(178.0,604.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(181.0,586.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(181.0,586.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184,586){\usebox{\plotpoint}}
\put(184.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(186.0,568.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(186.0,568.0){\usebox{\plotpoint}}
\put(187.0,531.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(187.0,531.0){\usebox{\plotpoint}}
\put(188.0,531.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(188.0,550.0){\usebox{\plotpoint}}
\put(189.0,531.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(189.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(191.0,513.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(191.0,513.0){\usebox{\plotpoint}}
\put(192.0,513.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(192.0,513.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(192.0,513.0){\usebox{\plotpoint}}
\put(193.0,495.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(193.0,495.0){\usebox{\plotpoint}}
\put(194.0,477.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(194.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(196.0,459.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(196.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(198.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(198.0,440.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(204.0,404.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(204.0,404.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(208.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(208.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(211.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(211.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(211.0,386.0){\usebox{\plotpoint}}
\put(212.0,349.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(212.0,349.0){\usebox{\plotpoint}}
\put(213.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(213.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(216.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(216.0,349.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(220.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(220.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(223.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(223.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(225.0,313.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(225.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(228.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(228.0,331.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(236.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(236.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238,349){\usebox{\plotpoint}}
\put(238.0,349.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(243.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(243.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(245.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(245.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(247.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(247.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(247.0,349.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(251.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(251.0,368.0){\usebox{\plotpoint}}
\put(252.0,368.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(252.0,404.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(255.0,368.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(255.0,368.0){\usebox{\plotpoint}}
\put(256.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(256.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(259.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(259.0,368.0){\usebox{\plotpoint}}
\put(260.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(260.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(263.0,295.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(263.0,295.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(267.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267,277){\usebox{\plotpoint}}
\put(267.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(269.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(269.0,258.0){\usebox{\plotpoint}}
\put(270.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(270.0,240.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(286.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(286.0,222.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294,222){\usebox{\plotpoint}}
\put(294.0,222.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(298.0,204.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(315.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(315.0,186.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(321.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321,167){\usebox{\plotpoint}}
\put(321.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(326.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(326.0,186.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(345.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(345.0,167.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349,167){\usebox{\plotpoint}}
\put(349.0,167.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(357.0,149.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(357.0,149.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(371.0,149.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(371.0,186.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376,186){\usebox{\plotpoint}}
\put(376.0,186.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403,186){\usebox{\plotpoint}}
\put(403.0,186.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(421.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(421.0,204.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430,204){\usebox{\plotpoint}}
\put(430.0,204.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(436.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(436.0,222.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(444.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(444.0,240.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(453.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(453.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(455.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,240){\usebox{\plotpoint}}
\put(457,240){\usebox{\plotpoint}}
\put(457,240){\usebox{\plotpoint}}
\put(457,240){\usebox{\plotpoint}}
\put(457,240){\usebox{\plotpoint}}
\put(457,240){\usebox{\plotpoint}}
\put(457,240){\usebox{\plotpoint}}
\put(457,240){\usebox{\plotpoint}}
\put(457,240){\usebox{\plotpoint}}
\put(457,240){\usebox{\plotpoint}}
\put(457.0,240.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(465.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(465.0,258.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(470.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(470.0,240.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(478.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(478.0,222.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(483.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(483.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485,240){\usebox{\plotpoint}}
\put(485.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(485.0,222.0){\usebox{\plotpoint}}
\put(486.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(486.0,240.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(495.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(495.0,258.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(500.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(500.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502.0,277.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(502.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(504.0,295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(507.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(507.0,277.0){\usebox{\plotpoint}}
\put(508.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(508.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(510.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(510.0,240.0){\usebox{\plotpoint}}
\put(511.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(511.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(511.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(511.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(531.0,240.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(540.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(540.0,222.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(550.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(550.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(552.0,222.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(556.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(556.0,240.0){\usebox{\plotpoint}}
\put(557.0,240.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(557.0,277.0){\usebox{\plotpoint}}
\put(558.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(558.0,295.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(564.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(564.0,313.0){\usebox{\plotpoint}}
\put(565.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(565.0,295.0){\usebox{\plotpoint}}
\put(566.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(566.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(568.0,258.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(574.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(574.0,277.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(579.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(579.0,295.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(586.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(586.0,313.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(591.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(591.0,295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(594.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(594.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(597.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(597.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(600.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(600.0,240.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606.0,240.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(617.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(617.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(617.0,240.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(621.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(621.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(624.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(624.0,277.0){\usebox{\plotpoint}}
\put(625.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(625.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(627.0,313.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(633.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(633.0,331.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(639.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(639.0,349.0){\usebox{\plotpoint}}
\put(640.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(640.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(642.0,368.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(642.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(644.0,386.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(644.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(646.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(646.0,404.0){\usebox{\plotpoint}}
\put(647.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(647.0,386.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(651.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(651.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(653.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(653.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(655.0,440.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(659.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(659.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(659.0,440.0){\usebox{\plotpoint}}
\put(660.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(660.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(662.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(662.0,440.0){\usebox{\plotpoint}}
\put(663.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(663.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(663.0,440.0){\usebox{\plotpoint}}
\put(664.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(664.0,459.0){\usebox{\plotpoint}}
\put(665.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(665.0,440.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(670.0,440.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(670.0,459.0){\usebox{\plotpoint}}
\put(671.0,459.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(671.0,477.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674.0,459.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(674.0,459.0){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(675.0,459.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(679.0,422.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(679.0,422.0){\usebox{\plotpoint}}
\put(680.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(680.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(682.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(682.0,386.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(686.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(686.0,368.0){\usebox{\plotpoint}}
\put(687.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(687.0,349.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(695.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(695.0,331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(698.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(698.0,313.0){\usebox{\plotpoint}}
\put(699.0,313.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(699.0,349.0){\usebox{\plotpoint}}
\put(700.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(700.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(700.0,349.0){\usebox{\plotpoint}}
\put(701.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(701.0,368.0){\usebox{\plotpoint}}
\put(702.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(702.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(704.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(704.0,331.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(717.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(717.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(719.0,331.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(723.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(723.0,368.0){\usebox{\plotpoint}}
\put(724.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(724.0,386.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730,386){\usebox{\plotpoint}}
\put(730.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(732.0,404.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(740.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(740.0,386.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(744.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(744.0,404.0){\usebox{\plotpoint}}
\put(745.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(745.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(747.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(747.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(749.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(751.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(751.0,440.0){\usebox{\plotpoint}}
\put(752.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(752.0,422.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(756.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(756.0,404.0){\usebox{\plotpoint}}
\put(757.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(757.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(760.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(760.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(763.0,349.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(763.0,349.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(771.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(771.0,368.0){\usebox{\plotpoint}}
\put(772.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(772.0,349.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(780.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(780.0,331.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(802.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(802.0,349.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(808.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(808.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(811.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(811.0,386.0){\usebox{\plotpoint}}
\put(812.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(812.0,368.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(826.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(826.0,349.0){\usebox{\plotpoint}}
\put(827.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(827.0,368.0){\usebox{\plotpoint}}
\put(828.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(828.0,349.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(835.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(835.0,331.0){\usebox{\plotpoint}}
\put(836.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(836.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(838.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(840.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(840.0,313.0){\usebox{\plotpoint}}
\put(841.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(841.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(851.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(851.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(853.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(853.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(855.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(855.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(857.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(860.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(860.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862,240){\usebox{\plotpoint}}
\put(862.0,240.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(873.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(873.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(876.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(876.0,240.0){\usebox{\plotpoint}}
\put(877.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(877.0,258.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(882.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(882.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(892.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(892.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(895.0,222.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(895.0,258.0){\usebox{\plotpoint}}
\put(896.0,240.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(896.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(898.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(901.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(901.0,204.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(906.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(906.0,222.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(910.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(910.0,204.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(914.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(914.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916,186){\usebox{\plotpoint}}
\put(916.0,186.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(924.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(924.0,167.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(934.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(934.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,186.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(954.0,222.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971,222){\usebox{\plotpoint}}
\put(971.0,222.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(979.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(979.0,240.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(982.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(982.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(985.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(985.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(988.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(988.0,222.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(995.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(995.0,204.0){\usebox{\plotpoint}}
\put(996.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(996.0,186.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1005.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1005.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025,167){\usebox{\plotpoint}}
\put(1025.0,167.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1032.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1032.0,186.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1049.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1049.0,204.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1061.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1061.0,186.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079,186){\usebox{\plotpoint}}
\put(1079.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1082.0,186.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1082.0,204.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1111.0,204.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1111.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1113.0,222.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1113.0,240.0){\usebox{\plotpoint}}
\put(1114.0,240.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1114.0,277.0){\usebox{\plotpoint}}
\put(1115.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1115.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1115.0,277.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1133.0,277.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1133.0,313.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1138.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1138.0,331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1141.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1141.0,349.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1148.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1148.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1152.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1152.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1154.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1154.0,368.0){\usebox{\plotpoint}}
\put(1155.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1155.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1155.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1155.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1155.0,368.0){\usebox{\plotpoint}}
\put(1156.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1156.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1159.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1159.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1159.0,386.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1167.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1167.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1171.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1171.0,349.0){\usebox{\plotpoint}}
\put(1172.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1172.0,368.0){\usebox{\plotpoint}}
\put(1173.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1173.0,331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1176.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1176.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1179.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1179.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1179.0,313.0){\usebox{\plotpoint}}
\put(1180.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1180.0,295.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196,295){\usebox{\plotpoint}}
\put(1196.0,295.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1203.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1203.0,313.0){\usebox{\plotpoint}}
\put(1204.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1204.0,331.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1212.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1212.0,313.0){\usebox{\plotpoint}}
\put(1213.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1213.0,295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1216.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1216.0,313.0){\usebox{\plotpoint}}
\put(1217.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217,331){\usebox{\plotpoint}}
\put(1217.0,331.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1221.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1221.0,313.0){\usebox{\plotpoint}}
\put(1222.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1222.0,331.0){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223,331){\usebox{\plotpoint}}
\put(1223.0,331.0){\usebox{\plotpoint}}
\put(1224.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1224.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1226.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1226.0,295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1229.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1229.0,277.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1241.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1241.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1251.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1251.0,277.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256,277){\usebox{\plotpoint}}
\put(1256.0,277.0){\usebox{\plotpoint}}
\put(1257.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1257.0,258.0){\usebox{\plotpoint}}
\put(1258.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1258.0,277.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1265.0,277.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1265.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1267.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1267.0,313.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1275.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1275.0,331.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1279.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1279.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1279.0,331.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1284.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1284.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1287.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1287.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1287.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1290.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1290.0,368.0){\usebox{\plotpoint}}
\put(1291.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1291.0,349.0){\usebox{\plotpoint}}
\put(1292.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1292.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1294.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1294.0,349.0){\usebox{\plotpoint}}
\put(1295.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1295.0,331.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1301.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1301.0,313.0){\usebox{\plotpoint}}
\put(1302.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1302.0,331.0){\usebox{\plotpoint}}
\put(1303.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1303.0,349.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1306.0,349.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1306.0,404.0){\usebox{\plotpoint}}
\put(1307.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1307.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1310.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1310.0,404.0){\usebox{\plotpoint}}
\put(1311.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1311.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1313.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1313.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1315.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1318.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1318.0,404.0){\usebox{\plotpoint}}
\put(1319.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1319.0,422.0){\usebox{\plotpoint}}
\put(1320.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1320.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1322.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1322.0,422.0){\usebox{\plotpoint}}
\put(1323.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1323.0,440.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1329.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1329.0,422.0){\usebox{\plotpoint}}
\put(1330.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1330.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1333.0,404.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1333.0,404.0){\usebox{\plotpoint}}
\put(1334.0,368.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1334.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1337.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1337.0,386.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1344.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1344.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1344.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1346.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1346.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1348.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1348.0,422.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1356.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1356.0,404.0){\usebox{\plotpoint}}
\put(1357.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1357.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1360.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1360.0,368.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1366.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1366.0,386.0){\usebox{\plotpoint}}
\put(1367.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1367.0,368.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1374.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1374.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1376.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1376.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1379.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1379.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1382.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1382.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1386.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1386.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1386.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1386.0,386.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1394.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1394.0,404.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1400.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1400.0,386.0){\usebox{\plotpoint}}
\put(1401.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1401.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1404.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1404.0,331.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1408.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1408.0,368.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1414.0,368.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1414.0,404.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1420.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1420.0,386.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1424.0,368.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1424.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1428.0,349.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1428.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1430.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1430.0,331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1433.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1433.0,313.0){\usebox{\plotpoint}}
\put(1434.0,295.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1434.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1436.0,277.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1436.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,778){\makebox(0,0)[r]{$x_t$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,778)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,778){\usebox{\plotpoint}}
\put(110,313){\usebox{\plotpoint}}
\put(110.00,313.00){\usebox{\plotpoint}}
\put(113.00,295.24){\usebox{\plotpoint}}
\put(116.00,277.49){\usebox{\plotpoint}}
\put(119.00,259.73){\usebox{\plotpoint}}
\put(122.00,241.98){\usebox{\plotpoint}}
\put(125.00,224.22){\usebox{\plotpoint}}
\put(128.00,206.47){\usebox{\plotpoint}}
\put(131.00,188.71){\usebox{\plotpoint}}
\put(135.04,172.00){\usebox{\plotpoint}}
\put(137,166){\usebox{\plotpoint}}
\put(137,166){\usebox{\plotpoint}}
\put(137.00,166.00){\usebox{\plotpoint}}
\put(142.76,151.00){\usebox{\plotpoint}}
\put(152.51,140.00){\usebox{\plotpoint}}
\put(164,139){\usebox{\plotpoint}}
\put(164,139){\usebox{\plotpoint}}
\put(164.00,139.00){\usebox{\plotpoint}}
\put(183.76,140.00){\usebox{\plotpoint}}
\put(184,140){\usebox{\plotpoint}}
\put(184,140){\usebox{\plotpoint}}
\put(184.00,140.00){\usebox{\plotpoint}}
\put(200.76,144.00){\usebox{\plotpoint}}
\put(216.51,149.00){\usebox{\plotpoint}}
\put(232.00,154.27){\usebox{\plotpoint}}
\put(238,156){\usebox{\plotpoint}}
\put(238,156){\usebox{\plotpoint}}
\put(238.00,156.00){\usebox{\plotpoint}}
\put(256.76,156.00){\usebox{\plotpoint}}
\put(267,158){\usebox{\plotpoint}}
\put(267,158){\usebox{\plotpoint}}
\put(267.00,158.00){\usebox{\plotpoint}}
\put(279.76,166.00){\usebox{\plotpoint}}
\put(292.51,174.00){\usebox{\plotpoint}}
\put(294,174){\usebox{\plotpoint}}
\put(294,174){\usebox{\plotpoint}}
\put(294.00,174.00){\usebox{\plotpoint}}
\put(306.76,182.00){\usebox{\plotpoint}}
\put(320.51,189.00){\usebox{\plotpoint}}
\put(321,190){\usebox{\plotpoint}}
\put(321,190){\usebox{\plotpoint}}
\put(321.00,190.00){\usebox{\plotpoint}}
\put(334.76,197.00){\usebox{\plotpoint}}
\put(349,203){\usebox{\plotpoint}}
\put(349,203){\usebox{\plotpoint}}
\put(349.00,203.00){\usebox{\plotpoint}}
\put(362.76,210.00){\usebox{\plotpoint}}
\put(376,215){\usebox{\plotpoint}}
\put(376,215){\usebox{\plotpoint}}
\put(376.00,215.00){\usebox{\plotpoint}}
\put(393.76,218.00){\usebox{\plotpoint}}
\put(403,218){\usebox{\plotpoint}}
\put(403,218){\usebox{\plotpoint}}
\put(403.00,218.00){\usebox{\plotpoint}}
\put(421.76,220.00){\usebox{\plotpoint}}
\put(430,219){\usebox{\plotpoint}}
\put(430,219){\usebox{\plotpoint}}
\put(430.00,219.00){\usebox{\plotpoint}}
\put(447.00,215.24){\usebox{\plotpoint}}
\put(457,212){\usebox{\plotpoint}}
\put(457,212){\usebox{\plotpoint}}
\put(457.00,212.00){\usebox{\plotpoint}}
\put(472.76,207.00){\usebox{\plotpoint}}
\put(485,205){\usebox{\plotpoint}}
\put(485,205){\usebox{\plotpoint}}
\put(485.00,205.00){\usebox{\plotpoint}}
\put(501.76,201.00){\usebox{\plotpoint}}
\put(517.51,198.00){\usebox{\plotpoint}}
\put(536.27,198.00){\usebox{\plotpoint}}
\put(555.02,200.00){\usebox{\plotpoint}}
\put(569.78,194.00){\usebox{\plotpoint}}
\put(585.53,189.00){\usebox{\plotpoint}}
\put(601.29,186.00){\usebox{\plotpoint}}
\put(606,186){\usebox{\plotpoint}}
\put(606,186){\usebox{\plotpoint}}
\put(606.00,186.00){\usebox{\plotpoint}}
\put(624.76,188.00){\usebox{\plotpoint}}
\put(639.00,181.49){\usebox{\plotpoint}}
\put(650.27,172.00){\usebox{\plotpoint}}
\put(662.00,162.98){\usebox{\plotpoint}}
\put(673.78,154.00){\usebox{\plotpoint}}
\put(675,154){\usebox{\plotpoint}}
\put(675,154){\usebox{\plotpoint}}
\put(675.00,154.00){\usebox{\plotpoint}}
\put(692.00,153.76){\usebox{\plotpoint}}
\put(709.51,157.00){\usebox{\plotpoint}}
\put(727.27,158.00){\usebox{\plotpoint}}
\put(730,158){\usebox{\plotpoint}}
\put(730,158){\usebox{\plotpoint}}
\put(730.00,158.00){\usebox{\plotpoint}}
\put(747.34,154.00){\usebox{\plotpoint}}
\put(765.10,153.00){\usebox{\plotpoint}}
\put(782.85,156.00){\usebox{\plotpoint}}
\put(800.61,159.00){\usebox{\plotpoint}}
\put(820.36,158.00){\usebox{\plotpoint}}
\put(840.00,159.12){\usebox{\plotpoint}}
\put(855.87,164.00){\usebox{\plotpoint}}
\put(862,167){\usebox{\plotpoint}}
\put(862,167){\usebox{\plotpoint}}
\put(862.00,167.00){\usebox{\plotpoint}}
\put(875.76,174.00){\usebox{\plotpoint}}
\put(891.51,179.00){\usebox{\plotpoint}}
\put(906.27,185.00){\usebox{\plotpoint}}
\put(916,189){\usebox{\plotpoint}}
\put(916,189){\usebox{\plotpoint}}
\put(916.00,189.00){\usebox{\plotpoint}}
\put(928.76,197.00){\usebox{\plotpoint}}
\put(943.51,203.00){\usebox{\plotpoint}}
\put(961.27,206.00){\usebox{\plotpoint}}
\put(971,206){\usebox{\plotpoint}}
\put(971,206){\usebox{\plotpoint}}
\put(971.00,206.00){\usebox{\plotpoint}}
\put(990.76,205.00){\usebox{\plotpoint}}
\put(1007.51,209.00){\usebox{\plotpoint}}
\put(1023.00,214.27){\usebox{\plotpoint}}
\put(1025,215){\usebox{\plotpoint}}
\put(1025,215){\usebox{\plotpoint}}
\put(1025.00,215.00){\usebox{\plotpoint}}
\put(1042.76,218.00){\usebox{\plotpoint}}
\put(1061.51,218.00){\usebox{\plotpoint}}
\put(1079,219){\usebox{\plotpoint}}
\put(1079,219){\usebox{\plotpoint}}
\put(1079.00,219.00){\usebox{\plotpoint}}
\put(1096.76,218.00){\usebox{\plotpoint}}
\put(1115.00,215.49){\usebox{\plotpoint}}
\put(1128.00,207.73){\usebox{\plotpoint}}
\put(1140.02,199.00){\usebox{\plotpoint}}
\put(1150.78,189.00){\usebox{\plotpoint}}
\put(1161.53,179.00){\usebox{\plotpoint}}
\put(1174.29,171.00){\usebox{\plotpoint}}
\put(1193.04,171.00){\usebox{\plotpoint}}
\put(1196,171){\usebox{\plotpoint}}
\put(1196,171){\usebox{\plotpoint}}
\put(1196.00,171.00){\usebox{\plotpoint}}
\put(1215.00,169.34){\usebox{\plotpoint}}
\put(1217,170){\usebox{\plotpoint}}
\put(1217,170){\usebox{\plotpoint}}
\put(1217.00,170.00){\usebox{\plotpoint}}
\put(1223,168){\usebox{\plotpoint}}
\put(1223,168){\usebox{\plotpoint}}
\put(1223.00,168.00){\usebox{\plotpoint}}
\put(1240.76,171.00){\usebox{\plotpoint}}
\put(1256,175){\usebox{\plotpoint}}
\put(1256,175){\usebox{\plotpoint}}
\put(1256.00,175.00){\usebox{\plotpoint}}
\put(1275.00,173.24){\usebox{\plotpoint}}
\put(1291.00,168.49){\usebox{\plotpoint}}
\put(1308.00,164.73){\usebox{\plotpoint}}
\put(1322.00,157.98){\usebox{\plotpoint}}
\put(1337.78,153.00){\usebox{\plotpoint}}
\put(1357.53,152.00){\usebox{\plotpoint}}
\put(1376.29,154.00){\usebox{\plotpoint}}
\put(1397.00,153.96){\usebox{\plotpoint}}
\put(1414.80,155.00){\usebox{\plotpoint}}
\put(1433.00,155.56){\usebox{\plotpoint}}
\put(1439,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\end{picture}

